Perceptual error optimization for Monte Carlo rendering

Synthesizing realistic images involves computing high-dimensional light-transport integrals. In practice, these integrals are numerically estimated via Monte Carlo integration. The error of this estimation manifests itself as conspicuous aliasing or noise. To ameliorate such artifacts and improve image fidelity, we propose a perception-oriented framework to optimize the error of Monte Carlo rendering. We leverage models based on human perception from the halftoning literature. The result is an optimization problem whose solution distributes the error as visually pleasing blue noise in image space. To find solutions, we present a set of algorithms that provide varying trade-offs between quality and speed, showing substantial improvements over prior state of the art. We perform evaluations using quantitative and error metrics, and provide extensive supplemental material to demonstrate the perceptual improvements achieved by our methods.

==> figures/arbitrary-kernels/arbitrary-kernels.tex <==
%!TEX root = ../paper.tex

\newcommand{\ImageWithSpectrum}[2]{
    \begin{tikzpicture}
        \node[anchor=south west,inner sep=0] (image) at (0,0)
        {
            \pdfliteral{ 1 w}\includegraphics[width=0.98in,page=1]{{figures/arbitrary-kernels/8size_#1}}
        };
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \node[anchor=south west,inner sep=0] (lines) at (0.59,0)
            {
                \includegraphics[width=0.4in,page=1]{figures/arbitrary-kernels/8size_#2}
            };
        \end{scope}
    \end{tikzpicture}%
}

\newcommand{\ImageWithInsetTwo}[3]{
    \begin{tikzpicture}
        \node[anchor=south west,inner sep=0] (image) at (0,0)
        {
            \pdfliteral{ 1 w}\includegraphics[width=0.98in,page=1]{{figures/arbitrary-kernels/8size_#1}}
        };
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \node[anchor=south west,inner sep=0] (lines) at (0.59,0)
            {
                \includegraphics[width=0.4in,page=1]{figures/arbitrary-kernels/8size_#3}
            };
        \end{scope}
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \node[anchor=south west,inner sep=0] (lines) at (0,0.59)
            {
                \includegraphics[width=0.4in,page=1]{figures/arbitrary-kernels/8size_#2}
            };
        \end{scope}
    \end{tikzpicture}%
}

\footnotesize
\hspace*{-1em}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
%
Input (white noise) & Low-pass (blue noise) & Band-stop (green noise) & High-pass (red noise) & Band-pass (violet noise) & Low-pass anisotropic & Spatially varying
\\[0.2mm]
\ImageWithSpectrum{noise_white}{noise_white_PS}
&
\ImageWithInsetTwo{noise_lowpass_r2}{kernel_lowpass_PS}{noise_lowpass_r2_PS}
&
\ImageWithInsetTwo{noise_bandstop_r2}{kernel_bandstop_PS}{noise_bandstop_r2_PS}
&
\ImageWithInsetTwo{noise_highpass_r2}{kernel_highpass_PS}{noise_highpass_r2_PS}
&
\ImageWithInsetTwo{noise_bandpass_r2}{kernel_bandpass_PS}{noise_bandpass_r2_PS}
&
\ImageWithInsetTwo{noise_lowpass_anisotropic_r2}{kernel_lowpass_anisotropic_PS}{noise_lowpass_anisotropic_r2_PS}
&
\ImageWithSpectrum{spatially_varying_Chizhov_r2}{spatially_varying_Chizhov_r2_PS}
\end{tabular}

\let\ImageWithSpectrum\SomeUndefinedMacroBrotha
\let\ImageWithInsetTwo\SomeUndefinedMacroBrotha


==> figures/bias-analysis/bias-analysis.tex <==
%!TEX root = ../paper.tex

\newcommand{\ClipImageRectT}[8]{
    \begin{scope}
        \clip (#1,#2) rectangle ++(#3,#4);
        \path[fill zoom image=figures/bias-analysis/#8] ({#1-(#5)*#7},{#2-(#6)*#7}) rectangle ++(#7,#7);
    \end{scope}
}

\newcommand{\ImageTemplate}[1]{
    \ClipImageRectT{0}{0.2}{1}{0.75}{0.22}{0.45}{6}{#1}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\definecolor{contour}{RGB}{50,50,50}
% \footnotesize
\fontsize{6.7}{7}\selectfont
\hspace*{-1.85em}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{}}
%
{} & Surrogate: Ground truth & \!\!\! Surr.: Denoised per-pixel avg. \!\!\! & Surr.: Tile-wise sample avg.
\\[0.2mm]
\rotatebox{90}{\hspace{2.3mm}Surrogate image}\!
&
\begin{tikzpicture}[scale=2.8]
    \ImageTemplate{surr_bs_spp4_living-room-2_REF}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=2.8]
    \ImageTemplate{den_aa_spp1_living-room-2_average}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=2.8]
    \ImageTemplate{surr_bs_spp4_living-room-2_HP8}
\end{tikzpicture}
\\[-0.5mm]
\rotatebox{90}{\hspace{7mm}$\ConfidenceBias=1$}
&
\begin{tikzpicture}[scale=2.8]
    \ImageTemplate{halftoning_bs_spp4_living-room-2_VDBSC0_REF}
    \draw[red,thick] (0.004,0.205) rectangle (1,0.9453);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=2.8]
    \ImageTemplate{halftoning_bs_spp4_living-room-2_VDBSC0_DIN}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=2.8]
    \ImageTemplate{halftoning_bs_spp4_living-room-2_VDBSC0_DHP8}
\end{tikzpicture}
\\[-0.5mm]
\rotatebox{90}{\hspace{5.6mm}$\ConfidenceBias=0.75$}
&
\begin{tikzpicture}[scale=2.8]
    \ImageTemplate{halftoning_bs_spp4_living-room-2_VDBSC1_REF}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=2.8]
    \ImageTemplate{halftoning_bs_spp4_living-room-2_VDBSC1_DIN}
    \draw[red,thick] (0.004,0.205) rectangle (1,0.9453);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=2.8]
    \ImageTemplate{halftoning_bs_spp4_living-room-2_VDBSC1_DHP8}
\end{tikzpicture}
\\[-0.5mm]
\rotatebox{90}{\hspace{6mm}$\ConfidenceBias=0.5$}
&
\begin{tikzpicture}[scale=2.8]
    \ImageTemplate{halftoning_bs_spp4_living-room-2_VDBSC2_REF}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=2.8]
    \ImageTemplate{halftoning_bs_spp4_living-room-2_VDBSC2_DIN}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=2.8]
    \ImageTemplate{halftoning_bs_spp4_living-room-2_VDBSC2_DHP8}
    \draw[red,thick] (0.004,0.205) rectangle (1,0.9453);
\end{tikzpicture}
\\[-0.5mm]
\rotatebox{90}{\hspace{7mm}$\ConfidenceBias=0$}
&
\begin{tikzpicture}[scale=2.8]
    \ImageTemplate{halftoning_bs_spp4_living-room-2_VDBSC4_REF}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=2.8]
    \ImageTemplate{halftoning_bs_spp4_living-room-2_VDBSC4_DIN}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=2.8]
    \ImageTemplate{halftoning_bs_spp4_living-room-2_VDBSC4_DHP8}
\end{tikzpicture}

\end{tabular}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\let\BiasAnalysisVertTemplate\undefined
\let\ImageTemplate\undefined


==> figures/denoising/denoising.tex <==
%!TEX root = ../paper.tex

\newcommand{\LeftTemplate}[3]{
    \begin{scope}
        \clip (2.3,2.0) -- (3.2,2.0) -- (3.2,3.2) -- (2.3,3.2) -- cycle;
        \path[fill overzoom image=figures/denoising/#3] (0,0) rectangle (8.5,4.25);
    \end{scope}
}

\newcommand{\LeftSplitTemplate}[4]{
    \begin{scope}
        \clip (2.3,2.0) -- (3.2,2.0) -- (2.3,3.2) -- cycle;
        \path[fill overzoom image=figures/denoising/#3] (0,0) rectangle (8.5,4.25);
    \end{scope}
    \begin{scope}
        \clip (3.2,2.0) -- (3.2,3.2) -- (2.3,3.2) -- cycle;
        \path[fill overzoom image=figures/denoising/#4] (0,0) rectangle (8.5,4.25);
        \draw[draw=white,line width=0.3mm] (3.2,2.0) -- (2.3,3.2);
    \end{scope}
}

\newcommand{\RightTemplate}[3]{
    \begin{scope}
        \clip (4.5,1.5) -- (6.0,1.5) -- (6.0,3.5) -- (4.5,3.5) -- cycle;
        \path[fill overzoom image=figures/denoising/#3] (-0.1,0) rectangle ++(8.5,4.25);
    \end{scope}
}

\newcommand{\RightSplitTemplate}[4]{
    \begin{scope}
        \clip (4.5,1.5) -- (6.0,1.5) -- (4.5,3.5) -- cycle;
        \path[fill overzoom image=figures/denoising/#3] (-0.1,0) rectangle ++(8.5,4.25);
    \end{scope}
    \begin{scope}
        \clip (6.0,1.5) -- (6.0,3.5) -- (4.5,3.5) -- cycle;
        \path[fill overzoom image=figures/denoising/#4] (-0.1,0) rectangle ++(8.5,4.25);
        \draw[draw=white,line width=0.3mm] (6.0,1.5) -- (4.5,3.5);
    \end{scope}
}

\newcommand{\RightSplitTemplateTwo}[4]{
    \begin{scope}
        \clip (4.5,1.5) -- (6.0,1.5) -- (6.0,3.5) -- cycle;
        \path[fill overzoom image=figures/denoising/#3] (-0.1,0) rectangle ++(8.5,4.25);
    \end{scope}
    \begin{scope}
        \clip (4.5,1.5) -- (6.0,3.5) -- (4.5,3.5) -- cycle;
        \path[fill overzoom image=figures/denoising/#4] (-0.1,0) rectangle ++(8.5,4.25);
        \draw[draw=white,line width=0.3mm] (4.5,1.5) -- (6.0,3.5);
    \end{scope}
}

\tikzset{myarrow/.style={
    graph_outlinecolor, arrows={-Triangle[angle=75:4pt,graph_outlinecolor,fill=graph_outlinecolor]}, line width=0.45mm
}}
\tikzset{mycircle/.style={
    graph_outlinecolor,fill=graph_backcolor,line width=0.25mm,fill opacity=0.9
}}

\newcommand{\DrawGraph}[3]{
    \draw[myarrow]  (#1 - 2.42, #2 + 3.05) -- (#1 - 2.42, #2 + 2.76); % down
    \draw[myarrow]  (#1 - 1.86, #2 + 3.05) -- (#1 - 1.86, #2 + 2.76); % down
    \draw[myarrow]  (#1 - 2.28, #2 + 3.20) -- (#1 - 1.98, #2 + 3.20); % right
    \draw[myarrow]  (#1 - 2.32, #2 + 2.73) -- (#1 - 1.95, #2 + 3.11); % up-right
    \draw[mycircle] (#1 - 2.42, #2 + 3.20) circle (1.4mm) node {\textcolor{graph_textcolor}{\textsf{1}}};
    \draw[mycircle] (#1 - 2.42, #2 + 2.63) circle (1.4mm) node {\textcolor{graph_textcolor}{\textsf{2}}};
    \draw[mycircle] (#1 - 1.86, #2 + 3.20) circle (1.4mm) node {\textcolor{graph_textcolor}{\textsf{3}}};
    \draw[mycircle] (#1 - 1.86, #2 + 2.63) circle (1.4mm) node {\textcolor{graph_textcolor}{\textsf{4}}};
    \TikzLabelR[#3]{#1 - 2.58, #2 + 3.176}{4-spp input}
    \TikzLabelR[#3]{#1 - 2.58, #2 + 2.615}{Input denoised}
    \TikzLabelL[#3]{#1 - 1.73, #2 + 3.206}{\textbf{Ours}}
    \TikzLabelL[#3]{#1 - 1.73, #2 + 2.642}{\textbf{Ours denoised}}
    \TikzLabelR[#3]{#1 - 0.03, #2 + 5.5}{\fontsize{6.0}{7}\selectfont\textbf{Ours $\Kernel$-convolved}}
}

\definecolor{contour_color_left}{RGB}{40,40,40}
\definecolor{contour_color_right}{RGB}{67,42,38}
\definecolor{graph_outlinecolor}{RGB}{40,40,40}
\definecolor{graph_textcolor}{RGB}{0,0,0}
\definecolor{graph_backcolor}{RGB}{255,255,255}

% \footnotesize
\fontsize{6.5}{7}
\hspace*{-2.0mm}
\begin{tabular}{c@{\,}c@{\hspace{1mm}}c@{\,}c@{}}
\begin{tikzpicture}[scale=2.316]
   \LeftTemplate{4-spp average}{2.187}{halftoning_aa_spp4_living-room-2_average}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=2.316]
    \LeftSplitTemplate{Ours}{2.187}
        {halftoning_aa_spp4_living-room-2_VDBS_DIN}
        {conv_aa_spp4_living-room-2_VDBS_DIN}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=1.39]
    \RightTemplate{4-spp average}{3.5}{halftoning_aa_spp4_living-room-3_average}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=1.39]
    \RightSplitTemplate{Ours}{3.5}
        {halftoning_aa_spp4_living-room-3_VDBS_DIN}
        {conv_aa_spp4_living-room-3_VDBS_DIN}
\end{tikzpicture}
\\ [-0.5mm]
\begin{tikzpicture}[scale=2.316]
   \LeftTemplate{Denoised}{3.205}{den_aa_spp4_living-room-2_average}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=2.316]
   \LeftTemplate{Ours denoised}{3.205}{den_aa_spp4_living-room-2_VDBS_DIN}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=1.39]
    \RightTemplate{4-spp avg.\ denoised}{1.81}{den_aa_spp4_living-room-3_average}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=1.39]
    \RightTemplate{Ours denoised}{1.81}{den_aa_spp4_living-room-3_VDBS_DIN}
\end{tikzpicture}
\end{tabular}

\begin{tikzpicture}[overlay]
    \DrawGraph{0.003}{0.05}{contour_color_left}
    \DrawGraph{4.33}{0.05}{contour_color_right}
\end{tikzpicture}

\undefinecolor{contour_color_left}
\undefinecolor{contour_color_right}
\undefinecolor{graph_outlinecolor}
\undefinecolor{graph_textcolor}
\undefinecolor{graph_backcolor}
\let\LeftTemplate\undefined
\let\LeftSplitTemplate\undefined
\let\RightTemplate\undefined
\let\RightSplitTemplate\undefined
\let\RightSplitTemplateTwo\undefined


==> figures/horizontal-vertical-vs-permutation/horizontal-vertical-vs-permutation.tex <==
%!TEX root = ../paper.tex

\newcommand{\VerticalPermHeitzTemplate}[6]{
    \begin{scope}
        \clip (0,0) rectangle ++(0.5,0.5);
        \path[fill overzoom image=figures/horizontal-vertical-vs-permutation/#2] (0,0) rectangle (1,1);
    \end{scope}
    \begin{scope}
        \clip (0.5,0) rectangle ++(0.5,0.5);
        \path[fill overzoom image=figures/horizontal-vertical-vs-permutation/#3] (0,0) rectangle (1,1);
    \end{scope}
    \begin{scope}
        \clip (0.5,0.5) rectangle ++(0.5,0.5);
        \path[fill overzoom image=figures/horizontal-vertical-vs-permutation/#4] (0,0) rectangle (1,1);
    \end{scope}
    \begin{scope}
        \clip (0,0.5) rectangle ++(0.5,0.5);
        \path[fill overzoom image=figures/horizontal-vertical-vs-permutation/#5] (0,0) rectangle (1,1);
    \end{scope}
    %
    \draw[draw=white,thin] (0.5,0) -- (0.5,1);
    \draw[draw=white,thin] (0,0.5) -- (1,0.5);
    %
    \begin{scope}
        \clip (0.3,0.4) rectangle ++(0.4,0.2);
        \path[fill overzoom image=figures/horizontal-vertical-vs-permutation/#6] (0,0) rectangle (1,1);
    \end{scope}
    \draw[white,thin] (0.3,0.4) rectangle ++(0.4,0.2);
    %
    \begin{scope}
        \TikzLabel[#1]{0.25,0.021}{\textbf{\Horizontal: Iterative (ours)}}
        \TikzLabel[#1]{0.75,0.021}{\textbf{\Vertical: Error diff.\ (ours)}}
        \TikzLabel[#1]{0.75,0.96}{\textbf{\Vertical: Iterative (ours)}}
        \TikzLabel[#1]{0.25,0.96}{\Horizontal: Permutation}
        \TikzLabel[#1]{0.5,0.42}{4-spp average}
    \end{scope}
}

\newcommand{\WhiteNoiseVHTemplate}[1]{
    \begin{scope}
        \clip (0,0.3) -- (1,0.3) -- (1,0.55) -- (0,0.55) -- cycle;
        \path[fill overzoom image=figures/horizontal-vertical-vs-permutation/#1] (0,0) rectangle (1,1);
    \end{scope}
}

\definecolor{contour_livingroom}{RGB}{68, 60, 51}
\definecolor{contour_classroom}{RGB}{55,55,55}
\definecolor{contour_livingroom2}{RGB}{60, 40, 27}

\fontsize{6.3}{8}\selectfont
\hspace*{-0.92em}
\begin{tabular}{c@{\;}c@{\;}c@{}}
%
\begin{tikzpicture}[scale=5.92]
    \VerticalPermHeitzTemplate{contour_livingroom}
        {halftoning_am_spp1_living-room-3_frame16_HDBS_RE}
        {halftoning_aa_spp1_living-room-3_VFS}
        {halftoning_aa_spp1_living-room-3_VDBS}
        {halftoning_am_spp1_living-room-3_frame16_HHP_8_RE}
        {halftoning_aa_spp1_living-room-3_average}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=5.92]
    \VerticalPermHeitzTemplate{contour_classroom}
        {halftoning_am_spp1_classroom_frame16_HDBS_RE}
        {halftoning_aa_spp1_classroom_VFS}
        {halftoning_aa_spp1_classroom_VDBS}
        {halftoning_am_spp1_classroom_frame16_HHP_8_RE}
        {halftoning_aa_spp1_classroom_average}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=5.92]
    \VerticalPermHeitzTemplate{contour_livingroom2}
        {halftoning_am_spp1_living-room_frame16_HDBS_RE}
        {halftoning_aa_spp1_living-room_VFS}
        {halftoning_aa_spp1_living-room_VDBS}
        {halftoning_am_spp1_living-room_frame16_HHP_8_RE}
        {halftoning_aa_spp1_living-room_average}
\end{tikzpicture}
\end{tabular}

\undefinecolor{contour_livingroom}
\undefinecolor{contour_classroom}
\undefinecolor{contour_livingroom2}
\let\VerticalPermHeitzTemplate\undefined
\let\WhiteNoiseVHTemplate\undefined


==> figures/noise-viewing-distance/noise-viewing-distance.tex <==
%!TEX root = ../paper.tex

\newcommand{\Crops}[1]{%
    \begin{tikzpicture}[x=0.813in,y=0.813in]
        \path[fill overzoom image={figures/noise-viewing-distance/8size_white-#1}] (0.25,0) -- (1,0) -- (1,1) -- (0.75,1) -- cycle;
        \path[fill overzoom image={figures/noise-viewing-distance/8size_blue-#1}]  (0,0) -- (0.25,0) -- (0.75,1) -- (0,1) -- cycle;
        \draw[draw=white,thin] (0.25,0) -- (0.75,1);
    \end{tikzpicture}%
}

\footnotesize
\hspace*{-1em}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{}}
    $\sigma=0$ & $\sigma=0.25$ & $\sigma=0.5$ & $\sigma=1$
    \\
    \Crops{0} & \Crops{0.25} & \Crops{0.5} & \Crops{1}
\end{tabular}

\let\Crops\SomeUndefinedMacroBrotha


==> figures/psf-comparisons/psf-comparisons.tex <==
%!TEX root = ../paper.tex

\newcommand{\PSFTemplateFour}[4]{
    \begin{scope}
        \clip (0,0) -- (0.5,0) -- (0.487,0.5) -- (0,0.5) -- cycle;
        \path[fill overzoom image=figures/psf-comparisons/#1] (0,0) rectangle (1,1);
    \end{scope}
    \begin{scope}
        \clip (0.487,0) -- (1,0) -- (1,0.5) -- (0.487,0.5) -- cycle;
        \path[fill overzoom image=figures/psf-comparisons/#2] (0,0) rectangle (1,1);
    \end{scope}
    \begin{scope}
        \clip (0,0.5) -- (0.487,0.5) -- (0.487,1) -- (0,1) -- cycle;
        \path[fill overzoom image=figures/psf-comparisons/#3] (0,0) rectangle (1,1);
    \end{scope}
    \begin{scope}
        \clip (0.487,0.5) -- (1,0.5) -- (1,1) -- (0.487,1) -- cycle;
        \path[fill overzoom image=figures/psf-comparisons/#4] (0,0) rectangle (1,1);
    \end{scope}
    \draw[draw=white,thin] (0,0.5) -- (1,0.5);
    \draw[draw=white,thin] (0.487,0) -- (0.487,1);
}

\newcommand{\PSFTemplateThree}[4]{
    \begin{scope}
        \clip (0,0) -- (0.485,0) -- (0.485,#4) -- (0,#4) -- cycle;
        \path[fill overzoom image=figures/psf-comparisons/#1] (0,0) rectangle (1,1);
    \end{scope}
    \begin{scope}
        \clip (0.485,0) -- (1,0) -- (1,#4) -- (0.485,#4) -- cycle;
        \path[fill overzoom image=figures/psf-comparisons/#2] (0,0) rectangle (1,1);
    \end{scope}
    \begin{scope}
        \clip (0,#4) -- (1,#4) -- (1,1) -- (0,1) -- cycle;
        \path[fill overzoom image=figures/psf-comparisons/#3] (0,0) rectangle (1,1);
    \end{scope}
    \draw[draw=white,thin] (0,#4) -- (1,#4);
    \draw[draw=white,thin] (0.485,0) -- (0.485,#4);
}

\newcommand{\PSFTemplateTwo}[2]{
    \begin{scope}
        \clip (0,0) -- (0.485,0) -- (0.485,1) -- (0,1) -- cycle;
        \path[fill overzoom image=figures/psf-comparisons/#1] (0,0) rectangle (1,1);
    \end{scope}
    \begin{scope}
        \clip (0.485,0) -- (1,0) -- (1,1) -- (0.485,1) -- cycle;
        \path[fill overzoom image=figures/psf-comparisons/#2] (0,0) rectangle (1,1);
    \end{scope}
    \draw[draw=white,thin] (0.485,0) -- (0.485,1);
}

\footnotesize
\hspace*{-2.5mm}
\definecolor{contour}{RGB}{81, 82, 59} % {69, 61, 45}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{}}
    \begin{tikzpicture}[scale=4.43]
        \PSFTemplateThree{halftoning_aa_spp4_teapot_VDBS_Nasaanen_conv}{halftoning_aa_spp4_teapot_VDBS_AlphaStable_conv}{halftoning_aa_spp4_teapot_VDBS5_conv}{0.5}
        \filldraw[white,ultra thick] (0.245, 0.03) circle (0pt) node[anchor=base,rotate=0] {\fontsize{6.7}{5}\selectfont\Outlined[white][contour]{[N\"as\"anen 1984]}};
        % \filldraw[white,ultra thick] (0.245, 0.03) circle (0pt) node[anchor=base,rotate=0] {\fontsize{6.7}{5}\selectfont\Outlined[white][contour]{\cite{NasanenVisibility}}};
        \filldraw[white,ultra thick] (0.744, 0.03) circle (0pt) node[anchor=base,rotate=0] {\fontsize{6.7}{5}\selectfont\Outlined[white][contour]{\![Gonz\'alez et al.\ 2006]\!}};
        % \filldraw[white,ultra thick] (0.744, 0.03) circle (0pt) node[anchor=base,rotate=0] {\fontsize{6.7}{5}\selectfont\Outlined[white][contour]{\!\cite{Gonzlez2006AlphaSH}\!}};
        \filldraw[white,ultra thick] (0.485, 0.53) circle (0pt) node[anchor=base,rotate=0] {\Outlined[white][contour]{\textbf{Our kernel}}};
    \end{tikzpicture}%
    &
    \begin{tikzpicture}[scale=4.43]
        \PSFTemplateTwo{halftoning_aa_spp4_teapot_VDBS3_conv}{halftoning_aa_spp4_teapot_VDBS3}
        \filldraw[white,ultra thick] (0.245, 0.03) circle (0pt) node[anchor=base,rotate=0] {\Outlined[white][contour]{$\KernelReference = \Kernel$}};
        \filldraw[white,ultra thick] (0.745, 0.03) circle (0pt) node[anchor=base,rotate=0] {\Outlined[white][contour]{$\KernelReference = \DiracKernel$}};
    \end{tikzpicture}%
    &
    \begin{tikzpicture}[scale=4.43]
        \ClipImageRect{0,0}{0.5,1}{figures/psf-comparisons/tonemap_halftoning_avt4_spp4_teapot_VDBS_REF}
        \ClipImageRect{0.5,0}{0.5,1}{figures/psf-comparisons/tonemap_halftoning_avt3_spp4_teapot_VDBS_REF}
        \ClipImageRect{0,0.632}{1,1-0.632}{figures/psf-comparisons/tonemap_aux_reference_avt3_spp4_teapot}
        \draw[draw=white,thin] (0,0.632) -- (1,0.632);
        \draw[draw=white,thin] (0.5,0) -- (0.5,0.632);
        \TikzLabel[contour]{0.245, 0.03}{Linear error}
        \TikzLabel[contour]{0.745, 0.03}{Tone-mapped error}
        \TikzLabel[contour]{0.485, 0.66}{Ground truth}
    \end{tikzpicture}%
    &
    \begin{tikzpicture}[scale=4.43]
        \ClipImageRect{0,0}{0.5,1}{figures/psf-comparisons/color_halftoning_avt_spp4_teapot_VDBS_REF_GREY}
        \ClipImageRect{0.5,0}{0.5,1}{figures/psf-comparisons/color_halftoning_avt_spp4_teapot_VDBS_REF}
        \ClipImageRect{0,0.632}{1,1-0.632}{figures/psf-comparisons/color_aux_reference_avt_spp4_teapot}
        \draw[draw=white,thin] (0,0.632) -- (1,0.632);
        \draw[draw=white,thin] (0.5,0) -- (0.5,0.632);
        \TikzLabel[contour]{0.245, 0.03}{Grayscale error}
        \TikzLabel[contour]{0.745, 0.03}{Color error}
        \TikzLabel[contour]{0.485, 0.66}{Ground truth}
    \end{tikzpicture}%
    \\
    (a) Kernel comparison & (b) Kernel sharpening effect & (c) Tone mapping (ACES) & (d) Color handling
    %
\end{tabular}%
\undefinecolor{contour}

\let\PSFTemplateTwo\undefined
\let\PSFTemplateThree\undefined
\let\PSFTemplateFour\undefined


==> figures/staircase-all/staircase-all.tex <==
%!TEX root = ../paper.tex

\newcommand{\StaircaseTwoTemplate}[2]{
    \begin{scope}
        \clip (0,0) -- (1.25,0) -- (1.25,4.4442) -- (0,4.4442) -- cycle;
        \path[fill overzoom image=#1] (0,0) rectangle (2.5cm,4.4442cm);
    \end{scope}
    \begin{scope}
        \clip (1.25,0) -- (2.5,0) -- (2.5,4.4442) -- (1.25,4.4442) -- cycle;
        \path[fill overzoom image=#2] (0,0) rectangle (2.5cm,4.4442cm);
    \end{scope}
    \draw[draw=white,thin] (1.25,0.007) -- (1.25,4.4442);
}

\newcommand{\StaircaseTwoCroppedTemplate}[2]{
    \begin{scope}
        \clip (0,0) -- (1.25,0) -- (1.25,1.773) -- (0,1.773) -- cycle;
        \path[fill overzoom image=#1] (0,0) rectangle (2.5cm,1.773cm);
    \end{scope}
    \begin{scope}
    \clip (1.25,0) -- (2.5,0) -- (2.5,1.773) -- (1.25,1.773) -- cycle;
        \path[fill overzoom image=#2] (0,0) rectangle (2.5cm,1.773cm);
    \end{scope}
    \draw[draw=white,thin] (1.25,0.007) -- (1.25,1.773);
}

\definecolor{contour}{RGB}{56, 43, 39}
\definecolor{contour_labels}{RGB}{103, 70, 25}
\definecolor{contour_legend}{RGB}{160, 43, 43}
\small
\hspace*{-4.9mm}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
\rotatebox{90}{\footnotesize \hspace{14mm} Output images}\!
&
\begin{tikzpicture}
    \StaircaseTwoTemplate{figures/staircase-all/halftoning_aa_spp1_staircase_white}{figures/staircase-all/halftoning_aa_spp1_staircase_average}
    %
    \begin{scope}
        \filldraw[white,ultra thick] (0.62, 0.35) circle (0pt) node[anchor=base,rotate=0] {\Outlined[white][contour_labels]{\scriptsize Random}};
        \filldraw[white,ultra thick] (0.62, 0.13) circle (0pt) node[anchor=base,rotate=0] {\Outlined[white][contour_labels]{\tiny 1\,spp}};
        %
        \filldraw[white,ultra thick] (1.87, 0.35) circle (0pt) node[anchor=base,rotate=0] {\Outlined[white][contour_labels]{\scriptsize Random}};
        \filldraw[white,ultra thick] (1.87, 0.13) circle (0pt) node[anchor=base,rotate=0]
        {\Outlined[white][contour_labels]{\tiny 4-spp average}};
    \end{scope}
    \draw[white,thick] (0.5,1.8) rectangle (1.1,2.2);
\end{tikzpicture}
&
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0)
    {
        \pdfliteral{ 1 w}\includegraphics[width=25mm,page=1]{figures/staircase-all/halftoning_aa_spp1_staircase_VHH}
    };
    \begin{scope}
        \filldraw[white,ultra thick] (0.69, 4.27) circle (0pt) node[anchor=base,rotate=0]
        {\Outlined[white][contour]{\fontsize{5.7}{7}\selectfont \!\!\!\!\! Time: $0.08$\,sec}};
        \filldraw[white,ultra thick] (1.25, 0.35) circle (0pt) node[anchor=base,rotate=0]
        {\Outlined[white][contour_labels]{\scriptsize \Vertical: Histogram}};
        \filldraw[white,ultra thick] (1.25, 0.13) circle (0pt) node[anchor=base,rotate=0]
        {\Outlined[white][contour_labels]{\tiny[Heitz and Belcour 2019]}};
    \end{scope}
\end{tikzpicture}
&
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0)
    {
        \pdfliteral{ 1 w}\includegraphics[width=25mm,page=1]{figures/staircase-all/halftoning_am_spp2_staircase_frame1_HHP_2_RE}
    };
    \begin{scope}
        \filldraw[white,ultra thick] (0.69, 4.27) circle (0pt) node[anchor=base,rotate=0]
        {\Outlined[white][contour]{\fontsize{5.7}{7}\selectfont \!\!\!\!\! Time: $0.07$\,sec}};
        \filldraw[white,ultra thick] (1.25, 0.35) circle (0pt) node[anchor=base,rotate=0]
        {\Outlined[white][contour_labels]{\scriptsize \Horizontal: Permutation}};
        \filldraw[white,ultra thick] (1.25, 0.13) circle (0pt) node[anchor=base,rotate=0]
        {\Outlined[white][contour_labels]{\tiny[Heitz and Belcour 2019]}};
    \end{scope}
\end{tikzpicture}
&
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0)
    {
        \pdfliteral{ 1 w}\includegraphics[width=25mm,page=1]{figures/staircase-all/halftoning_am_spp2_staircase_frame1_HDBS_RE}
    };
    \begin{scope}
        \filldraw[white,ultra thick] (0.69, 4.27) circle (0pt) node[anchor=base,rotate=0]
        {\Outlined[white][contour]{\fontsize{5.7}{7}\selectfont \!\!\!\!\! Time: $8.30$\,sec}};
        \filldraw[white,ultra thick] (1.25, 0.35) circle (0pt) node[anchor=base,rotate=0] {\Outlined[white][contour_labels]{\scriptsize \textbf{\Horizontal: Iterative}}};
        \filldraw[white,ultra thick] (1.25, 0.13) circle (0pt) node[anchor=base,rotate=0] {\Outlined[white][contour_labels]{\tiny\textbf{(ours)}}};
    \end{scope}
\end{tikzpicture}
&
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0)
    {
        \pdfliteral{ 1 w}\includegraphics[width=25mm,page=1]{figures/staircase-all/halftoning_aa_spp1_staircase_VD}
    };
    \begin{scope}
        \filldraw[white,ultra thick] (0.69, 4.27) circle (0pt) node[anchor=base,rotate=0]
        {\Outlined[white][contour]{\fontsize{5.7}{7}\selectfont \!\!\!\!\! Time: $0.04$\,sec}};
        \filldraw[white,ultra thick] (1.25, 0.35) circle (0pt) node[anchor=base,rotate=0]
        {\Outlined[white][contour_labels]{\scriptsize\textbf{\Vertical: Dithering}}};
        \filldraw[white,ultra thick] (1.25, 0.13) circle (0pt) node[anchor=base,rotate=0]
        {\Outlined[white][contour_labels]{\tiny\textbf{(ours)}}};
    \end{scope}
\end{tikzpicture}
&
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0)
    {
        \pdfliteral{ 1 w}\includegraphics[width=25mm,page=1]{figures/staircase-all/halftoning_aa_spp1_staircase_VFS}
    };
    \begin{scope}
        \filldraw[white,ultra thick] (0.69, 4.27) circle (0pt) node[anchor=base,rotate=0]
        {\Outlined[white][contour]{\fontsize{5.7}{7}\selectfont \!\!\!\!\! Time: $0.04$\,sec}};
        \filldraw[white,ultra thick] (1.25, 0.35) circle (0pt) node[anchor=base,rotate=0]
        {\Outlined[white][contour_labels]{\scriptsize\textbf{\Vertical: Error diffusion}}};
        \filldraw[white,ultra thick] (1.25, 0.13) circle (0pt) node[anchor=base,rotate=0] {\Outlined[white][contour_labels]{\tiny\textbf{(ours)}}};
    \end{scope}
\end{tikzpicture}
&
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0)
    {
        \pdfliteral{ 1 w}\includegraphics[width=25mm,page=1]{figures/staircase-all/halftoning_aa_spp1_staircase_VDBS}
    };
    \begin{scope}
        \filldraw[white,ultra thick] (0.69, 4.27) circle (0pt) node[anchor=base,rotate=0]
        {\Outlined[white][contour]{\fontsize{5.7}{7}\selectfont \!\!\!\!\! Time: $15.2$\,sec}};
        \filldraw[white,ultra thick] (1.25, 0.35) circle (0pt) node[anchor=base,rotate=0]
        {\Outlined[white][contour_labels]{\scriptsize\textbf{\Vertical: Iterative}}};
        \filldraw[white,ultra thick] (1.25, 0.13) circle (0pt) node[anchor=base,rotate=0]
        {\Outlined[white][contour_labels]{\tiny\textbf{(ours)}}};
    \end{scope}
\end{tikzpicture}
\\[-0.7mm]
\rotatebox{90}{\footnotesize \hspace{-0.3mm} Output zoom-ins}\!
&
\begin{tikzpicture}
    \StaircaseTwoCroppedTemplate{figures/staircase-all/halftoning_aa_spp1_staircase_white_cropped_big}{figures/staircase-all/halftoning_aa_spp1_staircase_average_cropped_big}
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=25mm,page=1]{figures/staircase-all/halftoning_aa_spp1_staircase_VHH_cropped_big}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=25mm,page=1]{figures/staircase-all/halftoning_am_spp2_staircase_frame1_HHP_2_RE_cropped_big}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=25mm,page=1]{figures/staircase-all/halftoning_am_spp2_staircase_frame1_HDBS_RE_cropped_big}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=25mm,page=1]{figures/staircase-all/halftoning_aa_spp1_staircase_VD_cropped_big}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=25mm,page=1]{figures/staircase-all/halftoning_aa_spp1_staircase_VFS_cropped_big}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=25mm,page=1]{figures/staircase-all/halftoning_aa_spp1_staircase_VDBS_cropped_big}
  };
\end{tikzpicture}
\\[-0.7mm]
\rotatebox{90}{\footnotesize \hspace{5mm} HDR-VDP-2 error-detection maps}\!
&
\begin{tikzpicture}
    \StaircaseTwoTemplate{figures/staircase-all/hdrvdp_pmap_halftoning_aa_spp1_staircase_white}{figures/staircase-all/hdrvdp_pmap_halftoning_aa_spp1_staircase_average}
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=25mm,page=1]{figures/staircase-all/hdrvdp_pmap_halftoning_aa_spp1_staircase_VHH}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=25mm,page=1]{figures/staircase-all/hdrvdp_pmap_halftoning_am_spp2_staircase_frame1_HHP_2_RE}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=25mm,page=1]{figures/staircase-all/hdrvdp_pmap_halftoning_am_spp2_staircase_frame1_HDBS_RE}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=25mm,page=1]{figures/staircase-all/hdrvdp_pmap_halftoning_aa_spp1_staircase_VD}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=25mm,page=1]{figures/staircase-all/hdrvdp_pmap_halftoning_aa_spp1_staircase_VFS}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=25mm,page=1]{figures/staircase-all/hdrvdp_pmap_halftoning_aa_spp1_staircase_VDBS}
  };
\end{tikzpicture}
\end{tabular}

\begin{tikzpicture}[overlay]
    \node[inner sep=0pt] (colorbar) at (-8.36,0.3)
    {\includegraphics[width=11mm]{figures/staircase-all/HDR-VDP-2-color-bar}};
    \filldraw[white,ultra thick] (-8.84,0.68) circle (0pt) node[anchor=north,rotate=0]
    {\Outlined[white][contour_legend]{\tiny 0\%}};
    \filldraw[white,ultra thick] (-7.96,0.68) circle (0pt) node[anchor=north,rotate=0]
    {\Outlined[white][contour_legend]{\tiny 100\%}};
\end{tikzpicture}

\undefinecolor{contour}
\undefinecolor{contour_labels}
\undefinecolor{contour_legend}
\let\StaircaseTwoTemplate\undefined
\let\StaircaseTwoCroppedTemplate\undefined


==> figures/supp_apriori-teapot/apriori-teapot.tex <==
%!TEX root = ../supplemental.tex

\newcommand{\AprioriMethodTemplate}[2]{
    \begin{scope}
        \clip (0,0) -- (0.5,0) -- (0.5,1) -- (0,1) -- cycle;
        \path[fill overzoom image=figures/supp_apriori-teapot/#1] (0,0) rectangle (1,1);
    \end{scope}
    \begin{scope}
        \clip (0.5,0) -- (1,0) -- (1,1) -- (0.5,1) -- cycle;
        \path[fill overzoom image=figures/supp_apriori-teapot/#2] (0,0) rectangle (1,1);
    \end{scope}
}

\small
\hspace*{-2.5mm}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
    \begin{tikzpicture}[scale=3.54]
        \AprioriMethodTemplate{halftoning_ar_spp4_simplified_teapot_diffuse_Random}{ps_ar_spp4_simplified_teapot_diffuse_Random}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=3.54]
        \AprioriMethodTemplate{halftoning_ar_spp4_simplified_teapot_diffuse_BNDS_RSeq}{ps_ar_spp4_simplified_teapot_diffuse_BNDS_RSeq}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=3.54]
        \AprioriMethodTemplate{halftoning_ar_spp4_simplified_teapot_diffuse_HeitzSobolBlue}{ps_ar_spp4_simplified_teapot_diffuse_HeitzSobolBlue}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=3.54]
        \AprioriMethodTemplate{halftoning_ar_spp4_simplified_teapot_diffuse_BN_RSeq}{ps_ar_spp4_simplified_teapot_diffuse_BN_RSeq}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=3.54]
        \AprioriMethodTemplate{halftoning_ar_spp4_simplified_teapot_diffuse_Sobol}{ps_ar_spp4_simplified_teapot_diffuse_Sobol}
    \end{tikzpicture}
    \\[-0.3mm]
    Random & \citet{georgiev16bluenoise} & \citet{Heitz2019b} & Ours & Sobol
    \\
    MSE: $0.118636$ & 
    $0.0921076$ & 
    $0.0787028$ &
    $0.117336$  &
    $0.178861$ 
    \\
    pMSE: $0.0170958$ &
    $0.011277$ &
    $0.00869183$ &
    $0.0119757$ &
    $0.0126065$
\end{tabular}

\let\AprioriMethodTemplate\undefined


==> figures/supp_staircase-all-metrics/staircase-all-metrics.tex <==
%!TEX root = ../supplemental.tex

\footnotesize
\hspace*{-0.5em}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
%
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=29.2mm,page=1]{figures/supp_staircase-all-metrics/ps_aa_spp1_staircase_white}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=29.2mm,page=1]{figures/supp_staircase-all-metrics/ps_aa_spp1_staircase_average}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=29.2mm,page=1]{figures/supp_staircase-all-metrics/ps_aa_spp1_staircase_VD}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=29.2mm,page=1]{figures/supp_staircase-all-metrics/ps_aa_spp1_staircase_VFS}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=29.2mm,page=1]{figures/supp_staircase-all-metrics/ps_aa_spp1_staircase_VDBS}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=29.2mm,page=1]{figures/supp_staircase-all-metrics/ps_aa_spp1_staircase_VHH}
  };
\end{tikzpicture}
\\
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=29.2mm,page=1]{figures/supp_staircase-all-metrics/scie_halftoning_aa_spp1_staircase_white}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=29.2mm,page=1]{figures/supp_staircase-all-metrics/scie_halftoning_aa_spp1_staircase_average}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=29.2mm,page=1]{figures/supp_staircase-all-metrics/scie_halftoning_aa_spp1_staircase_VD}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=29.2mm,page=1]{figures/supp_staircase-all-metrics/scie_halftoning_aa_spp1_staircase_VFS}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=29.2mm,page=1]{figures/supp_staircase-all-metrics/scie_halftoning_aa_spp1_staircase_VDBS}
  };
\end{tikzpicture}
&
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (image) at (0,0)
  {
    \pdfliteral{ 1 w}\includegraphics[width=29.2mm,page=1]{figures/supp_staircase-all-metrics/scie_halftoning_aa_spp1_staircase_VHH}
  };
\end{tikzpicture}
\\
(a) Random (1 spp) & (b) Random (4-spp average) & (c)  Dithering (ours)
 & (d) Error diffusion (ours) & (e) Optimization (ours)  & (f) Histogram~\shortcite{Heitz2019}
 \\
 MSE: $1.88\times10^{-2}$ & 
 $8.88 \times 10^{-3}$ & 
 $7.80 \times 10^{-3}$ &
 $\pmb{6.87 \times 10^{-3}}$ &
 $1.05 \times 10^{-2}$ &
 $1.88 \times 10^{-2}$ 
 \\
 pMSE: $7.79 \times 10^{-3}$ &
 $5.59 \times 10^{-3}$ &
 $5.36 \times 10^{-3}$ &
 $5.08 \times 10^{-3}$ &
 $\pmb{4.45 \times 10^{-3}}$ &
 ${6.69 \times 10^{-3}}$
\end{tabular}


==> figures/supp_unit-test-metrics/unit-test-metrics.tex <==
%!TEX root = ../supplemental.tex

\newcommand{\VanTemplate}[1]{
    \begin{scope}
        \clip (0,0) -- (5,0) -- (5,5) -- (0,5) -- cycle;
        \path[fill overzoom image=figures/supp_unit-test-metrics/#1.png] (0,0) rectangle (5cm,5cm);
    \end{scope}
}

\small
\hspace*{-5.5mm}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
    & Error & Convolved error & Absolute diff.\ & Power spectrum
    \\
    \rotatebox{90}{\qquad Ours}
    &
    \begin{tikzpicture}[scale=0.416]
        \VanTemplate{error_Ours}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.416]
        \VanTemplate{conv_error_Ours}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.416]
        \VanTemplate{abs_conv_signal_Ours}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.416]
        \VanTemplate{ps_error_Ours}
    \end{tikzpicture}
    %
    \\
    \rotatebox{90}{\; Georgiev~\citeyearpar{georgiev16bluenoise}}
    &
    \begin{tikzpicture}[scale=0.416]
        \VanTemplate{error_Georgiev}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.416]
        \VanTemplate{conv_error_Georgiev}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.416]
        \VanTemplate{abs_conv_signal_Ours}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.416]
        \VanTemplate{ps_error_Georgiev}
    \end{tikzpicture}
    \\
    \rotatebox{90}{\quad White noise}
    &
    \begin{tikzpicture}[scale=0.416]
        \VanTemplate{error_white}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.416]
        \VanTemplate{conv_error_white}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.416]
        \VanTemplate{abs_conv_signal_white}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.416]
        \VanTemplate{ps_error_white}
    \end{tikzpicture}
\end{tabular}

\let\VanTemplate\undefined


==> figures/supp_unit-test-sine/unit-test-sine.tex <==
%!TEX root = ../supplemental.tex

\newcommand{\SineTemplate}[1]{
    \begin{scope}
        \clip (0,0) -- (5,0) -- (5,5) -- (0,5) -- cycle;
        \path[fill overzoom image=figures/supp_unit-test-sine/#1.png] (0,0) rectangle (5cm,5cm);
    \end{scope}
}

\small
\hspace*{-2.2mm}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{}}
%
Initial & Georgiev~\citeyearpar{georgiev16bluenoise} & Ours & Reference
\\
\begin{tikzpicture}[scale=0.417]
    \SineTemplate{signal_white}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.417]
    \SineTemplate{signal_Georgiev}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.417]
    \SineTemplate{signal_Ours}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.417]
    \SineTemplate{original_image}
\end{tikzpicture}
\end{tabular}

==> figures/supp_unit-test-two-points/unit-test-two-points.tex <==
%!TEX root = ../supplemental.tex

\newcommand{\TwoPixelTemplate}[1]{
    \begin{scope}
        \clip (0,2) -- (3,2) -- (3,5) -- (0,5) -- cycle;
        \path[fill overzoom image=figures/supp_unit-test-two-points/#1.png] (0,0) rectangle (5cm,5cm);
    \end{scope}
}

\small
\hspace*{-6mm}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{}}
    & Error & Convolved error & Absolute difference %\absConvDiffImage
    \\
    \rotatebox{90}{\qquad \qquad Ours}
    &
    \begin{tikzpicture}[scale=0.93]
        \TwoPixelTemplate{error_Ours}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.93]
        \TwoPixelTemplate{conv_error_Ours}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.93]
        \TwoPixelTemplate{abs_conv_signal_Ours}
    \end{tikzpicture}
    \\
    \rotatebox{90}{\quad Georgiev~\citeyearpar{georgiev16bluenoise}}
    &
    \begin{tikzpicture}[scale=0.93]
        \TwoPixelTemplate{error_Georgiev}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.93]
        \TwoPixelTemplate{conv_error_Georgiev}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=0.93]
        \TwoPixelTemplate{abs_conv_signal_Georgiev}
    \end{tikzpicture}
\end{tabular}


==> figures/vertical-vs-histogram/vertical-vs-histogram.tex <==
%!TEX root = ../paper.tex

\newcommand{\ImageTemplate}[5]{
    \ClipImageRect{0,0}{0.33,0.75}{#2}
    \ClipImageRect{0.33,0}{0.34,0.75}{#3}
    \ClipImageRect{0.67,0}{0.33,0.75}{#4}
    \ClipImageRect{0,0.75}{1,0.25}{#5}
    \draw[draw=white,thin] (0.33,0) -- (0.33,0.75);
    \draw[draw=white,thin] (0.67,0) -- (0.67,0.75);
    \draw[draw=white,thin] (0,0.75) -- (1,0.75);
    \begin{scope}
        \TikzLabel[#1]{0.17, 0.07}{Histogram}
        \TikzLabel[#1]{0.17, 0.025}{1/16\,spp}
        \TikzLabel[#1]{0.5, 0.07}{\textbf{Iterative (ours)}}
        \TikzLabel[#1]{0.5, 0.025}{1/4\,spp}
        \TikzLabel[#1]{0.84, 0.07}{Histogram}
        \TikzLabel[#1]{0.84, 0.025}{1/64\,spp}
        \TikzLabel[#1]{0.5, 0.96}{4-spp average}
    \end{scope}
}

\newcommand{\ZoomInTemplate}[3]{
    \PlaceImage{0}{0}{0.33}{0.25}{#1}
    \PlaceImage{0.335}{0}{0.33}{0.25}{#2}
    \PlaceImage{0.67}{0}{0.33}{0.25}{#3}
    \draw[draw=white,line width=0.45mm] (0.33, 0) -- (0.33, 0.25);
    \draw[draw=white,line width=0.45mm] (0.67, 0) -- (0.67, 0.25);
}

\definecolor{contour_stairs}{RGB}{75, 50, 2}
\definecolor{contour_sanmiguel}{RGB}{30, 28, 15}
\definecolor{contour_bathroom}{RGB}{72, 39, 14}

\fontsize{7}{8}\selectfont

\hspace*{-0.85em}
\begin{tabular}{c@{\;}c@{\;}c@{}}
%
\begin{tikzpicture}[scale=5.94]
    \ImageTemplate{contour_stairs}
        {figures/vertical-vs-histogram/halftoning_aa_spp16_staircase2_VHH}
        {figures/vertical-vs-histogram/halftoning_aa_spp1_staircase2_VDBS}
        {figures/vertical-vs-histogram/halftoning_aa_spp64_staircase2_VHH}
        {figures/vertical-vs-histogram/halftoning_aa_spp1_staircase2_average}
    \draw[white,thick] (0.3,0.38) rectangle ++(0.167,0.125);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=5.94]
    \ImageTemplate{contour_sanmiguel}
        {figures/vertical-vs-histogram/halftoning_aa_spp16_sanmiguel_cam14_VHH}
        {figures/vertical-vs-histogram/halftoning_aa_spp1_sanmiguel_cam14_VDBS}
        {figures/vertical-vs-histogram/halftoning_aa_spp64_sanmiguel_cam14_VHH}
        {figures/vertical-vs-histogram/halftoning_aa_spp1_sanmiguel_cam14_average}
    \draw[white,thick] (0.664,0.355) rectangle ++(0.0833,0.063);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=5.94]
    \ImageTemplate{contour_bathroom}
        {figures/vertical-vs-histogram/halftoning_aa_spp16_bathroom_VHH}
        {figures/vertical-vs-histogram/halftoning_aa_spp1_bathroom_VDBS}
        {figures/vertical-vs-histogram/halftoning_aa_spp64_bathroom_VHH}
        {figures/vertical-vs-histogram/halftoning_aa_spp1_bathroom_average}
    \draw[white,thick] (0.31,0.36) rectangle ++(0.133,0.1);
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}[scale=5.94]
    \ZoomInTemplate
        {figures/vertical-vs-histogram/halftoning_aa_spp16_staircase2_VHH_cropped}
        {figures/vertical-vs-histogram/halftoning_aa_spp1_staircase2_VDBS_cropped}
        {figures/vertical-vs-histogram/halftoning_aa_spp64_staircase2_VHH_cropped}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=5.94]
    \ZoomInTemplate
        {figures/vertical-vs-histogram/halftoning_aa_spp16_sanmiguel_cam14_VHH_cropped}
        {figures/vertical-vs-histogram/halftoning_aa_spp1_sanmiguel_cam14_VDBS_cropped}
        {figures/vertical-vs-histogram/halftoning_aa_spp64_sanmiguel_cam14_VHH_cropped}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=5.94]
    \ZoomInTemplate
        {figures/vertical-vs-histogram/halftoning_aa_spp16_bathroom_VHH_cropped}
        {figures/vertical-vs-histogram/halftoning_aa_spp1_bathroom_VDBS_cropped}
        {figures/vertical-vs-histogram/halftoning_aa_spp64_bathroom_VHH_cropped}
\end{tikzpicture}
%
\end{tabular}

\let\ImageTemplate\undefined
\let\ZoomInTemplate\undefined
\undefinecolor{contour_stairs}
\undefinecolor{contour_sanmiguel}
\undefinecolor{contour_bathroom}

